Transmission Network Reduction Method using Nonlinear Optimization

This paper presents a new method to determine the susceptances of a reduced transmission network representation by using nonlinear optimization. We use Power Transfer Distribution Factors (PTDFs) to convert the original grid into a reduced version, from which we determine the susceptances. From our case studies we find that considering a reduced injection-independent evaluated PTDF matrix is the best approximation and is by far better than an injection-dependent evaluated PTDF matrix over a given set of arbitrarily-chosen power injection scenarios. We also compare our nonlinear approach with existing methods from literature in terms of the approximation error and computation time. On average, we find that our approach reduces the mean error of the power flow deviations between the original power system and its reduced version, while achieving higher but reasonable computation times.

==> B_compare.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B_compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60882353)%
    \put(0,0){\includegraphics[width=\unitlength]{B_compare.pdf}}%
    \put(0.17058824,0.06901971){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.35441176,0.06901971){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.53823529,0.06901971){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.72205882,0.06901971){\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.90588235,0.06901971){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.53823559,0.01705882){\makebox(0,0)[b]{\smash{Power Flow NRMSE}}}%
    \put(0.15490206,0.10470588){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.15490206,0.20339882){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.15490206,0.30209147){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.15490206,0.40078441){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.15490206,0.49947706){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.04294118,0.33970618){\rotatebox{90}{\makebox(0,0)[b]{\smash{\# Scenarios}}}}%
    \put(0.52058824,0.50050412){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{phys}  \overline{\text{NRMSE}}$= 0.57}}}%
    \put(0.52058824,0.44938382){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{oh} \  \overline{\text{NRMSE}}$= 0.33}}}%
    \put(0.52058824,0.39826324){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{shi} \  \overline{\text{NRMSE}}$= 0.38}}}%
    \put(0.52058824,0.34714294){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{opt} \  \overline{\text{NRMSE}}$= 0.31}}}%
  \end{picture}%
\endgroup%


==> B_compare_grids.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B_compare_grids.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72235294)%
    \put(0,0){\includegraphics[width=\unitlength]{B_compare_grids.pdf}}%
    \put(0.17647059,0.07701953){\makebox(0,0)[b]{\smash{$10^{0}$}}}%
    \put(0.41960776,0.07701953){\makebox(0,0)[b]{\smash{$10^{1}$}}}%
    \put(0.66274518,0.07701953){\makebox(0,0)[b]{\smash{$10^{2}$}}}%
    \put(0.90588235,0.07701953){\makebox(0,0)[b]{\smash{$10^{3}$}}}%
    \put(0.54117694,0.01992165){\makebox(0,0)[b]{\smash{Bus Reduction Factor (-)}}}%
    \put(0.16078424,0.11247059){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.16078424,0.24835294){\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.16078424,0.38423529){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.16078424,0.52011765){\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.16078424,0.656){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.04784306,0.39647082){\rotatebox{90}{\makebox(0,0)[b]{\smash{$\overline{\text{NRMSE}}$ (-)}}}}%
    \put(0.31563365,0.61831082){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{phys}$}}}%
    \put(0.31563365,0.56735859){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{oh}$}}}%
    \put(0.31563365,0.51640612){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{shi}$}}}%
    \put(0.31563365,0.46545388){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{opt}$}}}%
  \end{picture}%
\endgroup%


==> B_flow_compare.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'B_flow_compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{B_flow_compare.pdf}}%
    \put(0.25205882,0.08078441){\makebox(0,0)[b]{\smash{1-4}}}%
    \put(0.39735294,0.08078441){\makebox(0,0)[b]{\smash{1-3}}}%
    \put(0.54264706,0.08078441){\makebox(0,0)[b]{\smash{4-3}}}%
    \put(0.68794118,0.08078441){\makebox(0,0)[b]{\smash{1-2}}}%
    \put(0.83323529,0.08078441){\makebox(0,0)[b]{\smash{3-2}}}%
    \put(0.54264735,0.02215676){\makebox(0,0)[b]{\smash{Zonal Flow Direction}}}%
    \put(0.16372559,0.14470588){\makebox(0,0)[rb]{\smash{-50}}}%
    \put(0.16372559,0.28588235){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.16372559,0.42705882){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.16372559,0.56823529){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.04843147,0.411765){\rotatebox{90}{\makebox(0,0)[b]{\smash{Zonal Power Flows $\vec{p}_\mathrm{f}^\mathrm{red}$ (MW)}}}}%
    \put(0.61470588,0.70029412){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{phys}$ NRMSE= 0.33}}}%
    \put(0.61470588,0.64882353){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{oh}$ NRMSE= 0.099}}}%
    \put(0.61470588,0.59735294){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{shi}$ NRMSE= 0.36}}}%
    \put(0.61470588,0.54588235){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{opt}$ NRMSE= 0.27}}}%
    \put(0.61470588,0.49441176){\makebox(0,0)[lb]{\smash{original $\vec{T}_\mathrm{f}\vec{H}_\mathrm{f}\vec{p}_\mathrm{inj}$}}}%
  \end{picture}%
\endgroup%


==> comp_time_approaches.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comp_time_approaches.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56941176)%
    \put(0,0){\includegraphics[width=\unitlength]{comp_time_approaches.pdf}}%
    \put(0.17647059,0.07701953){\makebox(0,0)[b]{\smash{$10^{-4}$}}}%
    \put(0.46823529,0.07701953){\makebox(0,0)[b]{\smash{$10^{-2}$}}}%
    \put(0.76,0.07701953){\makebox(0,0)[b]{\smash{$10^{0}$}}}%
    \put(0.54117694,0.01992165){\makebox(0,0)[b]{\smash{Computation Time (sec)}}}%
    \put(0.16078424,0.11247059){\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.16078424,0.26305882){\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.16078424,0.41364706){\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.04784306,0.31294141){\rotatebox{90}{\makebox(0,0)[b]{\smash{$\overline{\text{NRMSE}}$ (-)}}}}%
    \put(0.70219388,0.44889906){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{oh}$}}}%
    \put(0.70219388,0.39794682){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{shi}$}}}%
    \put(0.70219388,0.34699435){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^\mathrm{opt}$}}}%
    \put(0.70219388,0.29604212){\makebox(0,0)[lb]{\smash{Regression}}}%
  \end{picture}%
\endgroup%


==> process.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'process.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.54909439bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17458323)%
    \put(0,0){\includegraphics[width=\unitlength]{process.pdf}}%
    \put(0.1005745,0.13321414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Calculation}}}%
    \put(0.1017121,0.08192769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{of reduced}}}%
    \put(0.39814867,0.1273366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Determination}}}%
    \put(0.48177804,0.0826707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{of}}}%
    \put(0.75892788,0.1096862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PTDF}}}%
    \put(0.71831016,0.05581956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Calculation}}}%
    \put(0.29346621,0.13688837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{red}^x$}}}%
    \put(0.63981268,0.12343471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{b}^x$}}}%
    \put(-0.00098144,0.12418213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{f}$}}}%
    \put(0.91060972,0.12326317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{b}^x$}}}%
    \put(0.1405737,0.03324579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PTDF}}}%
    \put(0.4125991,0.03627382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{susceptances}}}%
  \end{picture}%
\endgroup%


==> ptdf_compare.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ptdf_compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52941176)%
    \put(0,0){\includegraphics[width=\unitlength]{ptdf_compare.pdf}}%
    \put(0.17058824,0.06901971){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.35441176,0.06901971){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.53823529,0.06901971){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.72205882,0.06901971){\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.90588235,0.06901971){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.53823559,0.01705882){\makebox(0,0)[b]{\smash{Power Flow NRMSE}}}%
    \put(0.15490206,0.10470588){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.15490206,0.22921559){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.15490206,0.35372559){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.15490206,0.47823529){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.04294118,0.30441206){\rotatebox{90}{\makebox(0,0)[b]{\smash{\# Scenarios}}}}%
    \put(0.52647059,0.40871647){\makebox(0,0)[lb]{\smash{$\vec{H}^\mathrm{ind}_\mathrm{red} \ \overline{\text{NRMSE}}$= 0.3}}}%
    \put(0.52647059,0.35657765){\makebox(0,0)[lb]{\smash{$\vec{H}^\mathrm{dep}_\mathrm{red} \, \overline{\text{NRMSE}}$= 0.51}}}%
  \end{picture}%
\endgroup%


==> ptdf_compare_grids.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ptdf_compare_grids.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48705882)%
    \put(0,0){\includegraphics[width=\unitlength]{ptdf_compare_grids.pdf}}%
    \put(0.17647059,0.07466659){\makebox(0,0)[b]{\smash{$10^{0}$}}}%
    \put(0.41960776,0.07466659){\makebox(0,0)[b]{\smash{$10^{1}$}}}%
    \put(0.66274518,0.07466659){\makebox(0,0)[b]{\smash{$10^{2}$}}}%
    \put(0.90588235,0.07466659){\makebox(0,0)[b]{\smash{$10^{3}$}}}%
    \put(0.54117694,0.01756871){\makebox(0,0)[b]{\smash{Bus Reduction Factor (-)}}}%
    \put(0.16078424,0.11011765){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.16078424,0.24094118){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.16078424,0.37176471){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.04784306,0.28588259){\rotatebox{90}{\makebox(0,0)[b]{\smash{$\overline{\text{NRMSE}}$ (-)}}}}%
    \put(0.31567082,0.39222965){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{red}^\mathrm{ind}$}}}%
    \put(0.31567082,0.34094682){\makebox(0,0)[lb]{\smash{$\vec{H}_\mathrm{red}^\mathrm{dep}$}}}%
  \end{picture}%
\endgroup%


==> ptdf_flow_compare.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ptdf_flow_compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67941176)%
    \put(0,0){\includegraphics[width=\unitlength]{ptdf_flow_compare.pdf}}%
    \put(0.24411765,0.07196088){\makebox(0,0)[b]{\smash{1-4}}}%
    \put(0.39117647,0.07196088){\makebox(0,0)[b]{\smash{1-3}}}%
    \put(0.53823529,0.07196088){\makebox(0,0)[b]{\smash{4-3}}}%
    \put(0.68529412,0.07196088){\makebox(0,0)[b]{\smash{1-2}}}%
    \put(0.83235294,0.07196088){\makebox(0,0)[b]{\smash{3-2}}}%
    \put(0.53823559,0.01803912){\makebox(0,0)[b]{\smash{Zonal Flow Direction}}}%
    \put(0.15490206,0.135915){\makebox(0,0)[rb]{\smash{-50}}}%
    \put(0.15490206,0.277255){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.15490206,0.41859471){\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.15490206,0.55993471){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.04196088,0.37500029){\rotatebox{90}{\makebox(0,0)[b]{\smash{Zonal Power Flows $\vec{p}_\mathrm{f}^\mathrm{red}$ (MW)}}}}%
    \put(0.594,0.57382353){\makebox(0,0)[lb]{\smash{$\vec{H}^\mathrm{ind}_\mathrm{red}$ NRMSE= 0.093}}}%
    \put(0.594,0.52235294){\makebox(0,0)[lb]{\smash{$\vec{H}^\mathrm{dep}_\mathrm{red}$ NRMSE= 0.038}}}%
    \put(0.594,0.47088235){\makebox(0,0)[lb]{\smash{original $\vec{T}_\mathrm{f}\vec{H}_\mathrm{f}\vec{p}_\mathrm{inj}$}}}%
  \end{picture}%
\endgroup%

